Why is GeV physics relevant in the age of the LHC?

The contribution that Jefferson Lab has made, with its 6 GeV electron beam, and will make, with its 12 GeV upgrade, to our understanding of the way the fundamental interactions work, particularly strong coupling QCD, is outlined. The physics at the GeV scale is essential even in TeV collisions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

